Edge Determining Sets and Determining Index

A graph automorphism is a bijective mapping of the vertices that preserves adjacent vertices. A vertex determining set of a graph is a set of vertices such that the only automorphism that fixes those vertices is the identity. The size of a smallest such set is called the determining number, denoted Det$(G)$. The determining number is a parameter of the graph capturing its level of symmetry. We introduce the related concept of an edge determining set and determining index, Det$'(G)$. We prove that Det$'(G) \le \text{Det}(G) \le 2\text{Det}'(G)$ when Det$(G) \neq 1$ and show both bounds are sharp for infinite families of graphs. Further, we investigate properties of these new concepts, as well as provide the determining index for several families of graphs.

==> figure1.tex <==
% FIGURE 1:
\begin{figure}[h]
\begin{subfigure}{0.3\textwidth}
\centering
\begin{tikzpicture}[main/.style = {draw, circle}] 
  \node[main] (a1) at (0,0) {1};  
  \node[main] (a2) at (2,0)  {2}; 
  \node[main] (a3) at (2,2)  {3};  
  \node[main] (a4) at (0,2) {4};  
  
  \draw (a1) -- (a2); 
  \draw (a2) -- (a3);  
  \draw (a2) -- (a4); 
  \draw (a3) -- (a4);
\end{tikzpicture}
\caption{$G_1$}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
\centering
\begin{tikzpicture}[main/.style = {draw, circle}] 
 \node[main] (a1) at (1,1) {1};  
  \node[main] (a2) at (3,1)  {2}; 
  \node[main] (a3) at (3,3)  {3};  
  \node[main] (a4) at (1,3) {4};
    

  
  \draw (a1) -- (a2); 
  \draw (a2) -- (a3);  
  \draw (a3) -- (a4); 
  \draw (a1) -- (a3);
  \draw (a2) -- (a4);
\end{tikzpicture}
\caption{$G_2$}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
\centering
\begin{tikzpicture}[main/.style = {draw, circle}] 
  \node[main] (a1) at (0,0) {1};  
  \node[main] (a2) at (2,0)  {2}; 
  \node[main] (a3) at (2,2)  {3};  
  \node[main] (a4) at (0,2) {4};  
  
  \draw (a1) -- (a2); 
  \draw (a2) -- (a3);  
  \draw (a2) -- (a4); 
  \draw (a1) -- (a4);
  \draw (a1) -- (a3);
  \draw (a3) -- (a4);
\end{tikzpicture}
\caption{$G_3$}
\end{subfigure}
\caption{Exceptions to $\aut(G)\cong \aut(L(G))$.}
\label{fig:specialcase}
\end{figure}

==> figure2.tex <==
\begin{figure}[h]
\begin{subfigure}{0.5\textwidth}
\centering
\begin{tikzpicture}[main/.style = {draw, circle}] 
  \node[main] (a1) at (0,0) {1};  
  \node[main] (a2) at (1.5,0)  {2}; 
  \node[main, fill=red] (a3) at (3,0)  {3};  
   \node[main] (a4) at (4.5,0)  {4}; 
  
  \draw (a1) -- (a2); 
  \draw[color=blue, line width=3pt] (a2) -- (a3);  
  \draw (a3) -- (a4); 
\end{tikzpicture}
\caption{$P_4$}
\label{fig:P_4a}
\end{subfigure}
\begin{subfigure}{0.5\textwidth}
\centering
\begin{tikzpicture}[main/.style = {draw, circle}] 
  \node[main] (a1) at (0,0) {1};  
  \node[main] (a2) at (1.5,0)  {2}; 
  \node[main, fill=red] (a3) at (3,0)  {3};  
   \node[main] (a4) at (4.5,0)  {4}; 
  
  \draw (a1) -- (a2); 
  \draw (a2) -- (a3);  
  \draw[color=blue, line width=3pt] (a3) -- (a4); 
\end{tikzpicture}
\caption{$P_4$}
\label{fig:P_4b}
\end{subfigure}
\caption{Comparing $\det(G)$ and $\det'(G)$ on $P_4$.}
\end{figure}

==> figure3.tex <==
\begin{figure}[h]
\begin{subfigure}{0.5\textwidth}
\centering
\begin{tikzpicture}[main/.style = {draw, circle}] 
  \node[main] (a1) at (0,0) {1};  
  \node[main] (a2) at (4,0)  {2}; 
  \node[main, fill=red] (a3) at (4,4)  {3};  
  \node[main] (a4) at (0,4) {4};
  \node[main, fill=red] (a5) at (3,2)  {5};  
  \node[main] (a6) at (1,2) {6}; 
  
  \draw (a1) -- (a2); 
  \draw (a2) -- (a3);  
  \draw[color=blue, line width=3pt] (a3) -- (a4); 
  \draw (a1) -- (a4);

  
  \draw[color=blue, line width=3pt] (a5) -- (a6); 
 
  \draw (a3) -- (a5); 
  \draw (a4) -- (a6);
  \draw (a1) -- (a6); 
  \draw (a2) -- (a5);
\end{tikzpicture}
\caption{$H$}
\label{fig:enva}
\end{subfigure}
\begin{subfigure}{0.5\textwidth}
\centering
\begin{tikzpicture}[main/.style = {draw, circle}] 
  \node[main] (a1) at (0,0) {1};  
  \node[main] (a2) at (4,0)  {2}; 
  \node[main, fill=red] (a3) at (4,4)  {3};  
  \node[main] (a4) at (0,4) {4};
  \node[main, fill=red] (a5) at (3,2)  {5};  
  \node[main] (a6) at (1,2) {6}; 
  
  \draw (a1) -- (a2); 
  \draw (a2) -- (a3);  
  \draw[color=blue, line width=3pt] (a3) -- (a4); 
  \draw (a1) -- (a4);

  
  \draw (a5) -- (a6); 
 
  \draw[color=blue, line width=3pt] (a3) -- (a5); 
  \draw (a4) -- (a6);
  \draw (a1) -- (a6); 
  \draw (a2) -- (a5);
\end{tikzpicture}
\caption{$H$}
\label{fig:envb}
\end{subfigure}
\caption{Comparing $\det(H)$ and $\det'(H)$}
\label{fig:env}
\end{figure}

==> figure4.tex <==
\begin{figure}[h]

\centering
\begin{tikzpicture}[main/.style = {draw, circle}, scale=0.75] 

  \node[main] (a1) at (0.0, 4.0) {0};
\node[main] (a2) at (2.57, 3.06) {1};
\node[main] (a3) at (3.93, 0.69) {2};
\node[main] (a4) at (3.46, -1.99) {3};
\node[main] (a5) at (1.36, -3.75) {4};
\node[main] (a6) at (-1.36, -3.75) {5};
\node[main] (a7) at (-3.46, -2.00) {6};
\node[main] (a8) at (-3.93, 0.69) {7};
\node[main] (a9) at (-2.57, 3.06) {8};
% \node[main] (a10) at (1.36, 3.75) {[0, 1, 3]};
% \node[main] (a11) at (3.46, 2.00) {[1, 2, 4]};
% \node[main] (a12) at (3.93, -0.69) {[2, 3, 5]};
% \node[main] (a13) at (2.57, -3.06) {[3, 4, 6]};
% \node[main] (a14) at (0, -4.0) {[4, 5, 7]};
% \node[main] (a15) at (-2.57, -3.06) {[5, 6, 8]};
% \node[main] (a16) at (-3.93, -0.69) {[6, 7, 0]};
% \node[main] (a17) at (-3.46, 1.99) {[7, 8, 1]};
% \node[main] (a18) at (-1.36, 3.75) {[8, 0, 2]};
\node[main] (a10) at (1.36, 3.75) {9};
\node[main] (a11) at (3.46, 2.00) {10};
\node[main] (a12) at (3.93, -0.69) {11};
\node[main] (a13) at (2.57, -3.06) {12};
\node[main] (a14) at (0, -4.0) {13};
\node[main] (a15) at (-2.57, -3.06) {14};
\node[main] (a16) at (-3.93, -0.69) {15};
\node[main] (a17) at (-3.46, 1.99) {16};
\node[main] (a18) at (-1.36, 3.75) {17};
\node[scale=1.5] (a19) at (-.88, 5.3) {$\beta$};
\node[scale=1.5] (a20) at (-3.8, 3.2) {$\alpha$};
\node[scale=1.5] (a20) at (.88, 5.3) {$\gamma$};

  \draw (a1) -- (a10); 
  \draw (a1) -- (a18);
  \draw (a1) -- (a16);
  \draw (a2) -- (a10);
  \draw (a2) -- (a11); 
  \draw (a2) -- (a17); 
  \draw (a3) -- (a11); 
  \draw (a3) -- (a18);
  \draw (a3) -- (a12);
  \draw (a4) -- (a10);
  \draw (a4) -- (a12); 
  \draw (a4) -- (a13); 
  \draw (a5) -- (a11); 
  \draw (a5) -- (a13);
  \draw (a5) -- (a14);
  \draw (a6) -- (a14);
  \draw (a6) -- (a15); 
  \draw (a6) -- (a12); 
  \draw (a7) -- (a15); 
  \draw (a7) -- (a16);
  \draw (a7) -- (a13);
  \draw (a8) -- (a14);
  \draw (a8) -- (a16); 
  \draw (a8) -- (a17); 
  \draw (a9) -- (a15);
  \draw (a9) -- (a17); 
  \draw (a9) -- (a18); 
  
  \draw[red,thick,dashed] (.85,-5) -- (-.85,5);
  \draw[red,thick,dashed] (3.6,-3) -- (-3.6,3);
  \draw[red,thick,dashed] (-.85,-5) -- (.85,5);
 
\end{tikzpicture}
\caption{$G_4$}
\label{fig:BrooksGraph}


\end{figure}

==> figure6.tex <==
\begin{figure}[h]

\centering
\begin{tikzpicture}[main/.style = {draw, circle}] 
  \node[main] (a1) at (4,4) {1};  
  \node[main] (a2) at (6,2)  {2}; 
  \node[main] (a3) at (4,0)  {3};  
  
  \node[main] (a4) at (2,4) {4};
  \node[main] (a5) at (2,0)  {5}; 
  \node[main] (a6) at (2,2)  {6};  

  %C_3
  \draw (a1) -- (a2); 
  \draw (a2) -- (a3);  
  \draw (a1) -- (a3); 
  
  
  \draw (a3) -- (a4); 
  \draw (a2) -- (a4);
  \draw (a1) -- (a4);
  \draw (a1) -- (a6);
  \draw (a3) -- (a6);
  \draw (a2) -- (a6);
  \draw (a3) -- (a5);
  \draw (a2) -- (a5);
  \draw (a1) -- (a5);
 
\end{tikzpicture}
\caption{$N_3+K_3$}



\end{figure}

==> figure_neighbor_ex.tex <==
\begin{figure}[h]

\centering
\begin{tikzpicture}[main/.style = {draw, circle}] 
  \node[main] (a1) at (1,1) {$z$};  
  \node[main] (a2) at (3,1)  {$x$}; 
  \node[main] (a3) at (3.5,0)  {$y$};  
  \node[main] (a4) at (2,2) {$v$};
  \node[draw=none] (a5) at (2,1) {};
  \node[draw=none] (a6) at (1,0) {};
  \node[draw=none] (a7) at (.5,0) {};
  \node[draw=none] (a8) at (1.5,0) {};
  \node[draw=none] (a9) at (3,0) {};
  \node[draw=none] (a10) at (2.5,0) {};
    

  
  \draw (a1) -- (a4); 
  \draw (a2) -- (a3);  
  \draw (a2) -- (a4);
  \draw[dotted] (a4) -- (a5);
  \draw[dotted] (a1) -- (a6);
  \draw[dotted] (a1) -- (a7);
  \draw[dotted] (a1) -- (a8);
  \draw[dotted] (a2) -- (a9);
  \draw[dotted] (a2) -- (a10);


\end{tikzpicture}
\caption{$x\in N(v)$ and $y \in N(x)$, $y \neq v$}
\label{fig:neighborneighbor}



\end{figure}

==> line_graphs.tex <==
\begin{figure}[h]
\begin{subfigure}{0.3\textwidth}
\centering
\begin{tikzpicture}[main/.style = {draw, circle}] 
  \node[main] (a1) at (1,1) {$1,2$};  
  \node[main] (a2) at (3,1)  {$2,4$}; 
  \node[main] (a3) at (3,3)  {$2,3$};  
  \node[main] (a4) at (1,3) {$3,4$};
  
  \draw (a1) -- (a2); 
  \draw (a2) -- (a3);  
  \draw (a3) -- (a4); 
  \draw (a1) -- (a3);
  \draw (a2) -- (a4);
\end{tikzpicture}
\caption{$L(G_1)$}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
\centering
\begin{tikzpicture}[main/.style = {draw, circle}] 
 \node[main] (a1) at (1,1) {$2,4$};  
  \node[main] (a2) at (3,1)  {$3,4$}; 
  \node[main] (a3) at (3,3)  {$2,3$};  
  \node[main] (a4) at (1,3) {$1,3$};
  \node[main] (a5) at (2,4) {$1,2$};

  \draw (a1) -- (a2); 
  \draw (a2) -- (a3);  
  \draw (a3) -- (a4); 
  \draw (a1) -- (a3);
  \draw (a2) -- (a4);
  \draw (a5) -- (a4);
  \draw (a5) -- (a1);
  \draw (a5) -- (a3);
\end{tikzpicture}
\caption{$L(G_2)$}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
\centering
\begin{tikzpicture}[main/.style = {draw, circle}] 
  \node[main] (a1) at (0,0) {$1,4$};  
  \node[main] (a2) at (2.5,0)  {$1,3$}; 
  \node[main] (a3) at (2.5,2)  {$2,3$};  
  \node[main] (a4) at (0,2) {$2,4$};
  \node[main] (a5) at (1.25,3) {$1,2$};
  \node[main] (a6) at (1.25,-1) {$3,4$};
  
  \draw (a1) -- (a2); 
  \draw (a2) -- (a3);  
  \draw (a2) -- (a6);
  \draw (a1) -- (a6); 
  \draw (a1) -- (a4);
  \draw (a6) -- (a3);
  \draw (a6) -- (a4);
  \draw (a3) -- (a4);
  \draw (a3) -- (a5);
  \draw (a4) -- (a5); 
  \draw (a1) -- (a5);
  \draw (a2) -- (a5);
\end{tikzpicture}
\caption{$L(G_3)$}
\end{subfigure}
\caption{Line Graphs to the Exceptions}
\label{fig:linegraphs}
\end{figure}
